Accelerating Large Language Model Inference via Early-Exiting Algorithms

Large language models have achieved remarkable capabilities, but their practical deployment is hindered by significant computational costs. While adaptive computation methods like early-exiting promise to reduce these costs, they introduce a fundamental conflict: the per-token dynamism intended to save computation often creates system-level bottlenecks that can paradoxically reduce throughput in batched inference. This dissertation resolves this conflict by co-designing adaptive algorithms and model architectures to strike an optimal balance between dynamism and efficiency. To this end, our work first addresses critical sources of overhead in conventional early-exiting by proposing an efficient parallel decoding mechanism. We then show that deep parameter sharing provides an architectural foundation that not only yields compact, parameter-efficient models but also inherently mitigates the critical synchronization issues affecting dynamic inference. Finally, this work presents a unified framework where lightweight routers are pretrained to dynamically assign an optimal recursion depth for each token. This approach establishes a new Pareto frontier between efficiency and performance by effectively optimizing for both adaptive computation and parameter efficiency within a single model.

==> (inline-0) <==
\begin{tabular}{@{}l p{13cm}@{}}
\toprule
\textbf{Sample} & \textbf{Text} \\
\midrule

\vspace{10pt}
Sample \#1 &
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{People}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ who}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ feel}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ comfortable}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ defending}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ their}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ views}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{—}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{def}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ensively}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ confident}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{—}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{may}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ also}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ eventually}}}} {\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ change}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ those}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ views}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ corresponding}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ behaviors}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ National}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Election}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Studies}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ surveys}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ showed}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ that}}}} {\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ defensive}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ confidence}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ predicted}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ def}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ection}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ in}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{2}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{0}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{0}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{6}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ U}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{S}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ House}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ elections}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ above}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ beyond}}}} 
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ impact}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ various}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ demographic}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ political}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ variables}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Moreover}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ defensive}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ confidence}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ was}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ also}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ associated}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ with}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ political}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ knowledge}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ attention}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ politics}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ government}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ affairs}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ but}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ not}}}}\\

\vspace{10pt}
Sample \#2 &
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{2}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{0}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{1}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{4}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{7}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{:}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{5}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{7}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ AM}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{Space}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{X}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Falcon}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{9}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{-}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{R}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Rocket}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Suff}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ers}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ M}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{alf}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{unction}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Self}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{-}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{Dest}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ruct}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{s}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ During}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Test}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Flight}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{August}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{2}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{3}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{2}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{0}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{1}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{4}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{9}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{:}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{3}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{6}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ AM}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{Texas}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Ch}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{osen}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ as}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Site}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ for}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ SpaceX}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{\&\#x27;s}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ First}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Commercial}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Launch}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{pad}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{August}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{5}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{2}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{0}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{1}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{4}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{1}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{:}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{4}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{4}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ PM}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{South}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ Carolina}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Prison}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Find}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{s}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ C}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ras}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{hed}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Dr}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{one}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Car}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{rying}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Drugs}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Ph}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ones}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{August}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{1}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{2}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{0}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{1}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{4}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{2}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{:}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{4}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{9}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ PM}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{NASA}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{\&\#x27;s}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ Mars}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{2}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{0}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{2}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{0}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Rover}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ G}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ains}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Seven}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ New}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Instruments}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ for}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Exploration}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{August}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{1}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{2}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{0}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{1}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{4}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{1}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{:}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{3}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{0}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ PM}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{NASA}}}} \\

\vspace{10pt}
Sample \#3 &
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{9}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ PR}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ New}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{sw}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ire}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{All}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ rights}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ reserved}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{A}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ report}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ released}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Thursday}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ on}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Slide}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Fire}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ in}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ Oak}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Creek}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Canyon}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ doesn}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{\&\#x27;t}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ hold}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ back}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ in}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ laying}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ out}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ danger}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ facing}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ burned}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{-}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{out}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ area}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{The}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ U}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{S}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ Forest}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Service}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ issued}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ report}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Thursday}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ afternoon}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ stating}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ biggest}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ concern}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ is}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ st}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{eeper}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ slopes}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ Oak}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Creek}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Canyon}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ is}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ especially}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ subject}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ debris}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ flows}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ rocks}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{l}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ides}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ flash}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ flooding}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ erosion}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ that}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ could}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ become}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ concentrated}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ flow}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ or}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ a}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ landslide}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{The}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ report}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ said}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ in}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ smaller}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ streams}}}}\\

\vspace{10pt}
Sample \#4 &
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Bil}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{bo}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ accompany}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ dwar}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ves}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ fight}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ enemy}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ He}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ says}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ “}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{S}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ar}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{uman}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ believes}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ it}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ is}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ only}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ great}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ power}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ that}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ can}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ hold}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ evil}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ in}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ check}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ but}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ that}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ is}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ not}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ what}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ I}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ have}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ found}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ I}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ found}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ it}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ is}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ small}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ everyday}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ deeds}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ ordinary}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ folk}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ that}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ keep}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ darkness}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ at}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ bay}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Small}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ acts}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ kindness}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ love}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.”}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{That}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{’}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{s}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ what}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Jesus}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ teaches}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ us}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ as}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ well}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Warning}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ us}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ that}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ we}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ would}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ live}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ in}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ dark}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ times}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ He}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ reminded}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ us}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ that}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ because}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Him}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ we}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ are}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ “}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ light}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ world}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{”}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ (}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{Matt}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{5}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{:}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{1}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{4}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{)}}}}\\

\vspace{10pt}
Sample \#5 &
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{mitting}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Plants}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{After}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ four}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ years}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ research}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ most}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ it}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ in}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ total}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ darkness}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ a}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Stanford}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ University}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ plant}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ biologist}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ has}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ discovered}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ that}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ some}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ plants}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ have}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ a}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ system}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ fiber}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ optics}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ that}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ can}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ transmit}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ light}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ up}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ down}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ their}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ tissues}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ in}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ a}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ way}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ similar}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ method}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ telephone}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ company}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ uses}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ transmit}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ many}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ its}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ telephone}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ calls}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{Dr}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ D}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ina}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Mand}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{oli}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ seeking}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ find}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ light}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{-}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{transmit}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ting}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ properties}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ plants}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ had}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ rely}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ on}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ her}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ sense}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ touch}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ as}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ she}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ placed}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ tissues}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ oat}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ m}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ung}}}}\\

\vspace{10pt}
Sample \#6 &
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ an}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ impression}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ market}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ power}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ abuses}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ or}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ other}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ market}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ failures}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ In}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ some}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ cases}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ however}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ prices}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ may}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ spike}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ higher}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ than}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ usual}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ levels}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ cause}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ public}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ concern}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ need}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ for}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ more}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ public}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ information}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ To}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ address}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ such}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ events}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ proposed}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ amendment}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ includes}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ an}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ event}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ trigger}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ that}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ would}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ require}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ public}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ release}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ entity}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{-}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{specific}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ information}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ on}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ a}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ much}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ quicker}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ timeframe}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ The}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ proposed}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ amendment}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ requires}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ that}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ when}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ trigger}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ is}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ exceeded}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ portion}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ every}}}}\\

\vspace{10pt}
Sample \#7 &
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ spaceflight}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ spacecraft}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ covers}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ elementary}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ astronomy}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Newton}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ian}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ mechanics}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Sun}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ related}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ physics}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ spaceflight}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Also}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ included}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ are}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ a}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Spanish}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ translation}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{4}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{6}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ lesson}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ plans}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ a}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ short}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ but}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ complete}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ math}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ course}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ (}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{al}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{gebra}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ +}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ trig}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{),}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ teachers}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{\&\#x27;}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ guides}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ glossary}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ timelines}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{3}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{4}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{5}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ questions}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ (}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{current}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ tally}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{)}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ by}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ users}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ their}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ answers}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ over}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{1}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{0}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{0}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ problems}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ solve}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ more}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{Learning}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Design}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Eng}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ines}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ as}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Remote}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Control}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Learning}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Support}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Environments}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{Context}}}}\\

\bottomrule
\end{tabular}
